SensorGuard-RV: Sensor-to-Register Data Protection for Resource-Constrained RISC-V Devices

Sensor readings in embedded systems pass through a hardware-firmware stack where an attacker can intercept, overwrite, or fabricate them. At worst, this may cause downstream systems, e.g., flight and industrial controllers, to behave unsafely. Existing defences, e.g., TEEs and trusted I/O paths, depend heavily on trusted software and correctly configured access control, which remain fragile in practice. In response, we present SensorGuard-RV, a hardware-first approach that delivers sensor samples into processor registers without trusting intermediate software, buses, or memory. After configuration, a write-once ownership switch hands the sensor to a fixed-function controller that performs hardware-level authenticated encryption of sensor samples under a key that is inaccessible to software. We develop a new RISC-V instruction that directs the CPU to decrypt and write the sample to a register only after verifying its tag and rejecting replays, including across resets. We implemented SensorGuard-RV on an Artix-7 FPGA with a NEORV32 core and an ADXL362 SPI accelerometer. At 100 MHz, a protected sample reaches a register in 5,191 cycles (51.9 $\mu$s), sustaining 19,015 transactions/s (5.3% above a software-driven SPI baseline). The added logic (3,155 LUTs and 2,215 registers; 5.0% and 1.7% of the FPGA) is dominated by the Ascon engine and preserves the 100 MHz clock, while the estimated power consumption rises from 118 to 368 mW.

==> sable_sense_fig.tex <==
% ================================================================
% SABLE-Sense architecture -- compact vertical figure (one column)
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,calc,fit,backgrounds}
% Usage:
%   \begin{figure}[t]
%     \centering
%     \resizebox{\columnwidth}{!}{\input{sable_sense_fig}}
%     \caption{...}\label{fig:sable-sense}
%   \end{figure}
% ================================================================
\definecolor{ssgreen}{RGB}{20,75,35}
\definecolor{ssred}{RGB}{225,20,20}
\providecommand{\circled}[1]{\tikz[baseline=(c.base)]\node[circle,draw,inner sep=0.4pt,font=\sffamily\tiny\bfseries](c){#1};}
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=1.8mm]},
  gb/.style={draw=ssgreen, thick, rounded corners=2pt, fill=white,
             align=center, minimum height=0.8cm, text=black,
             inner sep=2pt},
  bb/.style={draw=ssgreen, thick, rounded corners=2pt, fill=white,
             align=center, minimum height=0.8cm, text=ssgreen,
             inner sep=2pt},
  ub/.style={draw=ssred, thick, rounded corners=2pt, fill=white,
             align=center, minimum height=0.8cm, text=black,
             inner sep=2pt},
  sg/.style={fill=ssgreen!14},
  ar/.style={->, semithick},
  lb/.style={font=\sffamily\scriptsize, align=center},
  noentry/.pic={
    \draw[ssred, thick, fill=white] (0,0) circle (0.13);
    \draw[ssred, thick] (-0.09,0.09) -- (0.09,-0.09);},
  lock/.pic={
    \draw[ssgreen, line width=1.1pt] (-0.06,0.02) -- (-0.06,0.09)
        arc (180:0:0.06) -- (0.06,0.02);
    \fill[ssgreen] (-0.11,-0.15) rectangle (0.11,0.03);},
  shield/.pic={
    \fill[ssgreen] (0,0.28) .. controls (0.13,0.22) .. (0.24,0.22)
        -- (0.24,0.01) .. controls (0.22,-0.16) .. (0,-0.30)
        .. controls (-0.22,-0.16) .. (-0.24,0.01)
        -- (-0.24,0.22) .. controls (-0.13,0.22) .. (0,0.28);
    \draw[white, line width=1.2pt, line cap=round, line join=round]
        (-0.10,0.0) -- (-0.02,-0.09) -- (0.12,0.10);}
]

% ------------------------------------------------ trusted zone ---
\node[gb, minimum width=2.9cm, minimum height=1.0cm] (adxl) at (0,0.5)
  {\textbf{ADXL362 Accelerometer}\\\scriptsize Trusted physical sensor};

% SPI ownership mux (trapezoid): top y=-0.9, bottom y=-1.8
\draw[ssgreen, thick, fill=ssgreen!14, rounded corners=1.5pt]
  (-1.1,-0.9) -- (1.1,-0.9) -- (0.7,-1.8) -- (-0.7,-1.8) -- cycle;
\node[align=center, font=\sffamily\scriptsize] at (0,-1.33)
  {SPI Ownership\\Switch (HW2)};

\node[gb, minimum width=2.6cm] (spi) at (4.5,-1.05)
  {\textbf{NEORV32 SPI}\\\scriptsize Initialisation only};

\draw[ar] (adxl.south) -- (0,-0.9)
  node[midway, left, lb, align=right] {Protected SPI:\\MOSI, MISO,\\CSN, SCLK};
\draw[ar] (spi.west) -- (1.033,-1.05);
\node[lb, text=ssred, anchor=north] at (2.15,-1.12) {MISO $\to$ 0};

% blocked raw-data path
\draw[ssred, semithick, dashed, ->] (spi.north) |- (adxl.east);
\pic at (3.0,0.5) {noentry};
\pic at (4.5,-0.1) {noentry};
\node[lb, text=ssred, anchor=south] at (4.6,0.66)
  {CPU raw-data path\\blocked after handover};

% protected acquisition / encryption pipeline
\node[gb, sg, minimum width=2.9cm] (acq) at (0,-2.75)
  {\textbf{Fixed-Function Acquisition}\\\scriptsize \texttt{0x0B} burst read};
\node[gb, sg, minimum width=2.9cm] (pack) at (0,-3.85)
  {\textbf{Packed Sample}\\\scriptsize Y[15:0] $\|$ X[15:0]};
\node[gb, sg, minimum width=2.9cm] (enc) at (0,-4.95)
  {\textbf{Ascon-128a Encryptor}};
\node[gb, sg, minimum width=3.3cm, minimum height=1.2cm] (pkt) at (0,-6.25)
  {\textbf{\schemename{} Packet Registers}\\[1pt]
   \fbox{\scriptsize $s$ (32) $|$ $C$ (32) $|$ $T$ (128)}\\[1pt]
   \scriptsize VALID / ACK};

\draw[ar] (acq.north)  -- (0,-1.8);
\draw[ar] (acq)  -- (pack);
\draw[ar] (pack) -- (enc);
\draw[ar] (enc)  -- (pkt);

\pic at (2.15,-4.95) {lock};
\node[lb, anchor=west, align=left] (key) at (2.35,-4.95) {Key, nonce,\\TRNG epoch};
\draw[ar] (1.95,-4.95) -- (enc.east);

\begin{scope}[on background layer]
  \node[draw=ssgreen, dashed, rounded corners=4pt,
        fit={(-1.95,-2.05) (4.1,-7.1)}, inner sep=0pt] (prot) {};
  \node[font=\sffamily\scriptsize\bfseries, text=ssgreen, anchor=north east]
    at (4.0,-2.12) {HW1};
  \node[draw=ssgreen, line width=1pt, rounded corners=5pt,
        fit={(-2.3,2.0) (7.0,-7.4)}, inner sep=0pt] (zone) {};
\end{scope}
\pic at (-1.95,-6.75) {shield};
\node[font=\sffamily\bfseries\small, text=ssgreen] at (2.35,1.65)
  {Trusted Components};

% ------------------------------------------------ system bus -----
\node[draw=ssred, thick, rounded corners=2pt, fill=white, text=ssred,
      minimum width=9.3cm, minimum height=0.5cm, inner sep=1pt]
  (bus) at (2.35,-8.4) {NEORV32 System Bus (untrusted)};

% control lanes (bus -> zone)
\draw[ar] (6.6,-8.15) -- (6.6,-1.05)
  node[pos=0.45, sloped, above, lb] {Initialisation commands} -- (spi.east);
\draw[ar] (6.2,-8.15) -- (6.2,-1.65)
  node[pos=0.45, sloped, above, lb] {TAKE\_OWNERSHIP} -- (0.767,-1.65);
\draw[ar] (5.8,-8.15) -- (5.8,-6.25)
  node[pos=0.5, sloped, above, lb] {START / ACK} -- (pkt.east);

% ------------------------------------------------ untrusted memory --
\node[draw=ssred, thick, rounded corners=2pt, fill=white, align=center,
      minimum width=2.6cm, minimum height=0.75cm, inner sep=1pt]
  (dmem) at (5.4,-9.45)
  {\textbf{Data Memory (DMEM)}\\\scriptsize holds only $(s,C,T)$};
\draw[<->, semithick] (5.4,-8.65) -- (dmem.north);
\begin{scope}[on background layer]
  \node[draw=ssred, dashed, thick, rounded corners=4pt,
        fit={(-2.3,-8.08) (7.0,-10.05)}, inner sep=0pt] (untr) {};
\end{scope}
\node[lb, text=ssred, anchor=south west, align=left] at (-2.2,-10.0)
  {\textbf{Untrusted}};

% ------------------------------------------ CPU: untrusted software ---
\node[ub, minimum width=2.0cm] (poll) at (0,-11.25) {\textbf{Polling}\\\textbf{Load/Store}};
\node[font=\sffamily\bfseries\scriptsize, text=ssred, anchor=south west,
      align=left] at (-2.15,-12.68) {NEORV32 software\\(untrusted)};
\begin{scope}[on background layer]
  \node[draw=ssred, dashed, thick, rounded corners=5pt,
        fit={(-2.3,-10.4) (1.15,-12.75)}, inner sep=0pt] (sw) {};
\end{scope}

% ------------------------------------------ CPU: trusted CFU ----------
\node[bb, sg, text=black, minimum width=2.2cm] (cfu)  at (2.65,-11.25)
  {\textbf{Ascon CFU}\\Decrypt + Verify};
\node[bb, text=black, minimum width=1.7cm] (rf)   at (5.15,-11.25)
  {\textbf{Register}\\\textbf{File}};
\draw[ar, very thick, ssgreen] (cfu.east) -- (rf.west)
  node[midway, above, lb, text=ssgreen, yshift=1pt] {\circled{4}};
\node[lb, text=black, align=center] at (4.2,-12.02)
  {M-mode only; X/Y written only if the tag\\verifies and the sequence is fresh};
\node[font=\sffamily\bfseries\footnotesize, text=ssgreen, anchor=south west]
  at (1.45,-12.68) {NEORV32 CFU (trusted)};
\begin{scope}[on background layer]
  \node[draw=ssgreen, line width=1pt, rounded corners=5pt,
        fit={(1.3,-10.4) (7.0,-12.75)}, inner sep=0pt] (cpu) {};
\end{scope}

% protected packet + status: zone -> bus
\draw[ar] ($(pkt.south)+(-0.6,0)$) -- (-0.6,-8.15);
\draw[ar] ($(pkt.south)+(0.6,0)$)  -- (0.6,-8.15);
\node[lb, anchor=east] at (-0.65,-7.8) {Packet\\$(s,C,T)$};
\node[lb, anchor=west, align=left] at (0.65,-7.8)
  {STATUS (VALID, BUSY,\\OVERRUN, OWNED)};

% (1) CPU reads packet registers over the bus
\draw[ar] (-0.6,-8.65) -- (-0.6,-10.85);
\node[lb, anchor=east] at (-0.65,-9.05) {\circled{1} read};
% (2) CPU stores packet to DMEM
\draw[ar] (0.6,-10.85) -- (0.6,-9.45)
  -- node[above, lb] {\circled{2} store $(s,C,T)$} (dmem.west);
% (3) packet loaded from DMEM into the CFU
\draw[ar] (4.6,-9.83) -- (4.6,-10.62) -| (3.2,-10.85);
\node[lb, anchor=west] at (4.65,-10.22) {\circled{3} load $(s,C,T)$};
\end{tikzpicture}

